The impact of effective matter mixing based on three-dimensional hydrodynamical models on the molecule formation in the ejecta of SN 1987A

To investigate the impact of matter mixing on the formation of molecules in the ejecta of SN 1987A, time-dependent rate equations for chemical reactions are solved for one-zone and one-dimensional ejecta models of SN 1987A. The latter models are based on the one-dimensional profiles obtained by angle-averaging of the three-dimensional hydrodynamical models (Ono et al. 2020), which effectively reflect the 3D matter mixing; the impact is demonstrated, for the first time, based on three-dimensional hydrodynamical models. The distributions of initial seed atoms and radioactive $^{56}$Ni influenced by the mixing could affect the formation of molecules. By comparing the calculations for spherical cases and for several specified directions in the bipolar-like explosions in the three-dimensional hydrodynamical models, the impact is discussed. The decay of $^{56}$Ni, practically $^{56}$Co at later phases, could heat the gas and delay the molecule formation. Additionally, Compton electrons produced by the decay could ionize atoms and molecules and could destruct molecules. Several chemical reactions involved with ions such as H$^+$ and He$^+$ could also destruct molecules. The mixing of $^{56}$Ni plays a non-negligible role in both the formation and destruction of molecules through the processes above. The destructive processes of carbon monoxide and silicon monoxide due to the decay of $^{56}$Ni generally reduce the amounts. However, if the molecule formation is sufficiently delayed under a certain condition, the decay of $^{56}$Ni could locally increase the amounts through a sequence of reactions.

==> (inline-0) <==
\begin{deluxetable*}{llrccrr}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{A1}
\tablecolumns{7}
\tablecaption{Adopted rate coefficients of the included chemical reactions other than thermal fragmentation 
reactions and ones involved with Compton electrons and UV photons. The numbers in the parentheses denote the powers 
of ten. ``CD09", ``NIST", ``SL18", ``UM12", ``UM06", ``CD10" in the reference denote \cite{2009ApJ...703..642C}, 
NIST Chemical Kinetic Database (\texttt{https://kinetics.nist.gov/kinetics/index.jsp}), 
\cite{2018MNRAS.480.5580S}, UMIST database for astrochemistry 2012 \citep{2013...550A..36M}, 
UMIST database for astrochemistry 2006 \citep{2007...466.1197W}, \cite{2010ApJ...713....1C}, respectively. 
The species ``M" in the \texttt{3B} reactions denotes arbitrary species.
\label{table:reaction}}
\tablehead
{
\\ %\vs{-0.5}
Type\tnm{a} \ \  & Reaction \hs{3} & $A_i$\tnm{b} & $\alpha_i$\tnm{b} & $\beta_i$\tnm{b} & Reference & Note \\
 & & (cgs) & & (K) & & 
}
\startdata
% Three-body reactions
\texttt{3B} & $ {\rm H} + {\rm H} + {\rm M} \lra {\rm H}_2 + {\rm M} $ & 6.84 (-33) & -1 & 0 & CD09; NIST &  \\
\texttt{3B} & $ {\rm H} + {\rm C} + {\rm M} \lra {\rm CH} + {\rm M} $ &     1 (-33) & 0 & 0 & CD09 &  \\
\texttt{3B} & $ {\rm H} + {\rm O} + {\rm M} \lra {\rm OH} + {\rm M} $ &  4.36 (-32) & -1 & 0 & CD09; NIST &  \\
\texttt{3B} & $ {\rm Si} + {\rm H} + {\rm M} \lra {\rm SiH} + {\rm M} $ &     1 (-33) & 0 & 0 & CD09 &  \\
\texttt{3B} & $ {\rm C} + {\rm C} + {\rm M} \lra {\rm C}_2 + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm C} + {\rm N} + {\rm M} \lra {\rm CN} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm C} + {\rm O} + {\rm M} \lra {\rm CO} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm C}^+ + {\rm O} + {\rm M} \lra {\rm CO}^+ + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm C} + {\rm O}^+ + {\rm M} \lra {\rm CO}^+ + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm O} + {\rm O} + {\rm M} \lra {\rm O}_2 + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm O} + {\rm S} + {\rm M} \lra {\rm SO} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm O} + {\rm N} + {\rm M} \lra {\rm NO} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm O} + {\rm Si} + {\rm M} \lra {\rm SiO} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm C} + {\rm S} + {\rm M} \lra {\rm CS} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm Si} + {\rm N} + {\rm M} \lra {\rm SiN} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm Si} + {\rm S} + {\rm M} \lra {\rm SiS} + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm S} + {\rm S} + {\rm M} \lra {\rm S}_2 + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm N} + {\rm N} + {\rm M} \lra {\rm N}_2 + {\rm M} $ &  4.25 (-34) & 1 & 0 & SL18 &  \\
\texttt{3B} & $ {\rm Fe} + {\rm Fe} + {\rm M} \lra {\rm Fe}_2 + {\rm M} $ &  2.76 (-29) & 0 & 0 & SL18; \cite{2003JPCA..107.5202G} &  \\
\texttt{3B} & $ {\rm Fe} + {\rm O} + {\rm M} \lra {\rm FeO} + {\rm M} $ &  2.14 (-29) & -3.08 & -2114 & SL18 &  \\
\texttt{3B} & $ {\rm Mg} + {\rm O} + {\rm M} \lra {\rm MgO} + {\rm M} $ &  2.14 (-29) & -3.08 & -2114 & SL18 &  \\
\texttt{3B} & $ {\rm Si} + {\rm Si} + {\rm M} \lra {\rm Si}_2 + {\rm M} $ &  2.76 (-29) & 0 & 0 & SL18 &  \\ \hline

\hs{-0.2}
% Charge exchange reactions
\texttt{CE} & $ {\rm C}^+ + {\rm CH} \lra {\rm CH}^+ + {\rm C} $ &   3.8 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm C} $ &   2.6 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm Mg} \lra {\rm Mg}^+ + {\rm C} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm C} $ &  7.05 (-10) & -0.03 & -16.7 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm SO} \lra {\rm SO}^+ + {\rm C} $ &   2.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm C} $ &   2.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm SiC} \lra {\rm SiC}^+ + {\rm C} $ &   2.5 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm SiN} \lra {\rm SiN}^+ + {\rm C} $ &     1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}^+ + {\rm SiS} \lra {\rm SiS}^+ + {\rm C} $ &   2.3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2^+ + {\rm NO} \lra {\rm NO}^+ + {\rm C}_2 $ &   3.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2^+ + {\rm S} \lra {\rm S}^+ + {\rm C}_2 $ &   5.8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2 + {\rm CN}^+ \lra {\rm CN} + {\rm C}_2^+ $ &   8.5 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2 + {\rm CO}^+ \lra {\rm CO} + {\rm C}_2^+ $ &   8.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2 + {\rm N}_2^+ \lra {\rm N}_2 + {\rm C}_2^+ $ &   8.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C}_2 + {\rm O}_2^+ \lra {\rm O}_2 + {\rm C}_2^+ $ &   4.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C} + {\rm C}_2^+ \lra {\rm C}_2 + {\rm C}^+ $ &   1.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C} + {\rm CN}^+ \lra {\rm CN} + {\rm C}^+ $ &   1.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C} + {\rm CO}^+ \lra {\rm CO} + {\rm C}^+ $ &   1.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm C}^+ $ &   1.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm C} + {\rm O}_2^+ \lra {\rm O}_2 + {\rm C}^+ $ &   5.2 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm CH} $ &   2.6 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH}^+ + {\rm Mg} \lra {\rm Mg}^+ + {\rm CH} $ &   3.6 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm CH} $ &   7.6 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH}^+ + {\rm S} \lra {\rm S}^+ + {\rm CH} $ &   4.7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm CH} $ &     2 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm C}_2^+ \lra {\rm C}_2 + {\rm CH}^+ $ &   3.2 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm CN}^+ \lra {\rm CN} + {\rm CH}^+ $ &   6.4 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm CO}^+ \lra {\rm CO} + {\rm CH}^+ $ &   3.2 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm N}^+ \lra {\rm N} + {\rm CH}^+ $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm CH}^+ $ &   6.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm O}^+ \lra {\rm O} + {\rm CH}^+ $ &   3.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm O}_2^+ \lra {\rm O}_2 + {\rm CH}^+ $ &   3.1 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CH} + {\rm OH}^+ \lra {\rm OH} + {\rm CH}^+ $ &   3.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CN}^+ + {\rm CO} \lra {\rm CO}^+ + {\rm CN} $ &   6.3 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CN}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm CN} $ &   5.7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CN}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm CN} $ &  2.58 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CN}^+ + {\rm S} \lra {\rm S}^+ + {\rm CN} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CN} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm CN}^+ $ &     1 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CO}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm CO} $ &   3.3 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CO}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm CO} $ &   1.2 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CO}^+ + {\rm S} \lra {\rm S}^+ + {\rm CO} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CO} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm CO}^+ $ &   7.4 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm CS}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm CS} $ &   1.7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm H} $ &   3.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm CH} \lra {\rm CH}^+ + {\rm H} $ &   1.9 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm CS} \lra {\rm CS}^+ + {\rm H} $ &   4.9 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm H} $ &   7.4 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm Mg} \lra {\rm Mg}^+ + {\rm H} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm NH} \lra {\rm NH}^+ + {\rm H} $ &   2.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm H} $ &   2.9 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm H} $ &     2 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm O} \lra {\rm O}^+ + {\rm H} $ &  6.86 (-10) & 0.26 & 224.3 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm OH} \lra {\rm OH}^+ + {\rm H} $ &   2.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm S}_2 \lra {\rm S}_2^+ + {\rm H} $ &     3 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm S} \lra {\rm S}^+ + {\rm H} $ &   1.3 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SO} \lra {\rm SO}^+ + {\rm H} $ &   3.2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm H} $ &   9.9 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SiC} \lra {\rm SiC}^+ + {\rm H} $ &     3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SiH} \lra {\rm SiH}^+ + {\rm H} $ &   1.7 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SiN} \lra {\rm SiN}^+ + {\rm H} $ &     3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SiO} \lra {\rm SiO}^+ + {\rm H} $ &   3.3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}^+ + {\rm SiS} \lra {\rm SiS}^+ + {\rm H} $ &   1.5 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm H}_2 $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm CH} \lra {\rm CH}^+ + {\rm H}_2 $ &   7.1 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm CN} \lra {\rm CN}^+ + {\rm H}_2 $ &   1.2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm CO} \lra {\rm CO}^+ + {\rm H}_2 $ &  6.44 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm NH} \lra {\rm NH}^+ + {\rm H}_2 $ &   7.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm NO} \lra {\rm NO}^+ + {\rm H}_2 $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm H}_2 $ &     8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2^+ + {\rm OH} \lra {\rm OH}^+ + {\rm H}_2 $ &   7.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H}_2 + {\rm He}^+ \lra {\rm He} + {\rm H}_2^+ $ &   7.2 (-15) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H} + {\rm CN}^+ \lra {\rm CN} + {\rm H}^+ $ &   6.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H} + {\rm CO}^+ \lra {\rm CO} + {\rm H}^+ $ &   7.5 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H} + {\rm H}_2^+ \lra {\rm H}_2 + {\rm H}^+ $ &   6.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H} + {\rm He}^+ \lra {\rm He} + {\rm H}^+ $ &   1.2 (-15) & 0.25 & 0 & UM12 & \\
\texttt{CE} & $ {\rm H} + {\rm O}^+ \lra {\rm O} + {\rm H}^+ $ &  5.66 (-10) & 0.36 & -8.6 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm He} $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm C} \lra {\rm C}^+ + {\rm He} $ &   6.3 (-15) & 0.75 & 0 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm CH} \lra {\rm CH}^+ + {\rm He} $ &     5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm N}_2 \lra {\rm N}_2^+ + {\rm He} $ &   6.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm He} $ &   3.3 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm He} $ &   3.3 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm CS}^+ \lra {\rm CS} + {\rm Mg}^+ $ &   2.7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm Mg}^+ $ &     7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm NO}^+ \lra {\rm NO} + {\rm Mg}^+ $ &   8.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm O}_2^+ \lra {\rm O}_2 + {\rm Mg}^+ $ &   1.2 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm S}^+ \lra {\rm S} + {\rm Mg}^+ $ &   2.8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm SO}^+ \lra {\rm SO} + {\rm Mg}^+ $ &     1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm Si}^+ \lra {\rm Si} + {\rm Mg}^+ $ &   2.9 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Mg} + {\rm SiO}^+ \lra {\rm SiO} + {\rm Mg}^+ $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm N} $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm CN} \lra {\rm CN}^+ + {\rm N} $ &   1.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm CO} \lra {\rm CO}^+ + {\rm N} $ &  8.25 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm N} $ &   1.5 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm Mg} \lra {\rm Mg}^+ + {\rm N} $ &   1.2 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm NH} \lra {\rm NH}^+ + {\rm N} $ &   3.7 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm N} $ &  4.51 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm N} $ &  3.11 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}^+ + {\rm OH} \lra {\rm OH}^+ + {\rm N} $ &   3.7 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}_2^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm N}_2 $ &   4.3 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}_2^+ + {\rm NO} \lra {\rm NO}^+ + {\rm N}_2 $ &   4.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}_2^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm N}_2 $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N}_2^+ + {\rm S} \lra {\rm S}^+ + {\rm N}_2 $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm N} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm N}^+ $ &     1 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm NH} $ &  7.12 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm NH} $ &  4.51 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH}^+ + {\rm S} \lra {\rm S}^+ + {\rm NH} $ &   6.9 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH} + {\rm CN}^+ \lra {\rm CN} + {\rm NH}^+ $ &   6.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH} + {\rm CO}^+ \lra {\rm CO} + {\rm NH}^+ $ &   3.2 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm NH}^+ $ &   6.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NH} + {\rm O}^+ \lra {\rm O} + {\rm NH}^+ $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NO}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm NO} $ &   9.2 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NO} + {\rm O}_2^+ \lra {\rm O}_2 + {\rm NO}^+ $ &   4.6 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NO} + {\rm S}^+ \lra {\rm S} + {\rm NO}^+ $ &   3.7 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NO} + {\rm S}_2^+ \lra {\rm S}_2 + {\rm NO}^+ $ &   5.1 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm NO} + {\rm SiO}^+ \lra {\rm SiO} + {\rm NO}^+ $ &   7.2 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm O} $ &   4.8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}^+ + {\rm CO} \lra {\rm CO}^+ + {\rm O} $ &   4.9 (-12) & 0.5 & 4580 & UM12 & \\
\texttt{CE} & $ {\rm O}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm O} $ &   2.9 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm O} $ &   1.9 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}^+ + {\rm OH} \lra {\rm OH}^+ + {\rm O} $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}_2^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm O}_2 $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O}_2^+ + {\rm S} \lra {\rm S}^+ + {\rm O}_2 $ &   5.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O} + {\rm CN}^+ \lra {\rm CN} + {\rm O}^+ $ &   6.5 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O} + {\rm CO}^+ \lra {\rm CO} + {\rm O}^+ $ &   1.4 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm O} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm O}^+ $ &     1 (-11) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm OH} $ &   4.8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH}^+ + {\rm NO} \lra {\rm NO}^+ + {\rm OH} $ &  3.59 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm OH} $ &   5.9 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH}^+ + {\rm S} \lra {\rm S}^+ + {\rm OH} $ &   4.3 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH} + {\rm C}_2^+ \lra {\rm C}_2 + {\rm OH}^+ $ &   6.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH} + {\rm CN}^+ \lra {\rm CN} + {\rm OH}^+ $ &   6.4 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH} + {\rm CO}^+ \lra {\rm CO} + {\rm OH}^+ $ &   3.1 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm OH} + {\rm N}_2^+ \lra {\rm N}_2 + {\rm OH}^+ $ &   6.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm S}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm S} $ &   1.8 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm S}^+ + {\rm SiC} \lra {\rm SiC}^+ + {\rm S} $ &   3.7 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm S}^+ + {\rm SiS} \lra {\rm SiS}^+ + {\rm S} $ &   3.2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{CE} & $ {\rm S} + {\rm C}^+ \lra {\rm C} + {\rm S}^+ $ &     5 (-11) & 0 & 0 & UM12 & $T <$ 5000 K \\
 & &  5.54 (-12) & 0.86 & 680.7 & & $T \geq$ 5000 K \\
\texttt{CE} & $ {\rm SO}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm SO} $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Si}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm Si} $ &   1.9 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Si} + {\rm CS}^+ \lra {\rm CS} + {\rm Si}^+ $ &   1.5 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Si} + {\rm NO}^+ \lra {\rm NO} + {\rm Si}^+ $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Si} + {\rm O}_2^+ \lra {\rm O}_2 + {\rm Si}^+ $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Si} + {\rm S}^+ \lra {\rm S} + {\rm Si}^+ $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm SiH} + {\rm S}^+ \lra {\rm S} + {\rm SiH}^+ $ &   4.2 (-10) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm SiO}^+ + {\rm Fe} \lra {\rm Fe}^+ + {\rm SiO} $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm Ne} $ &     5 (-10) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm C}_2 \lra {\rm C}_2^+ + {\rm Ar} $ &     5 (-10) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm C} \lra {\rm C}^+ + {\rm Ne} $ &   6.3 (-15) & 0.75 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm C} \lra {\rm C}^+ + {\rm Ar} $ &   6.3 (-15) & 0.75 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm N}_2 \lra {\rm N}_2^+ + {\rm Ne} $ &   6.4 (-10) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm N}_2 \lra {\rm N}_2^+ + {\rm Ar} $ &   6.4 (-10) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm Ne} $ &   3.3 (-11) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm O}_2 \lra {\rm O}_2^+ + {\rm Ar} $ &   3.3 (-11) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm Ne} $ &   3.3 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm Si} \lra {\rm Si}^+ + {\rm Ar} $ &   3.3 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Mg} + {\rm O}^+ \lra {\rm Mg}^+ + {\rm O} $ &   1.1 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm He}^+ + {\rm O} \lra {\rm He} + {\rm O}^+ $ &  7.59 (-15) & -0.05 & -4.34 & SL18; \cite{2004ApJ...615.1063Z} & \\
\texttt{CE} & $ {\rm Ne}^+ + {\rm O} \lra {\rm Ne} + {\rm O}^+ $ &  7.59 (-15) & -0.05 & -4.34 & SL18; \cite{2004ApJ...615.1063Z} & \\
\texttt{CE} & $ {\rm Ar}^+ + {\rm O} \lra {\rm Ar} + {\rm O}^+ $ &  7.59 (-15) & -0.05 & -4.34 & SL18; \cite{2004ApJ...615.1063Z} & \\
\texttt{CE} & $ {\rm Fe} + {\rm He}^+ \lra {\rm Fe}^+ + {\rm He} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Fe} + {\rm Ne}^+ \lra {\rm Fe}^+ + {\rm Ne} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Fe} + {\rm Ar}^+ \lra {\rm Fe}^+ + {\rm Ar} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Mg} + {\rm He}^+ \lra {\rm Mg}^+ + {\rm He} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Mg} + {\rm Ne}^+ \lra {\rm Mg}^+ + {\rm Ne} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{CE} & $ {\rm Mg} + {\rm Ar}^+ \lra {\rm Mg}^+ + {\rm Ar} $ &   1.6 (-9) & 0 & 0 & SL18 & \\ \hline

\hs{-0.2}
% Ion-neutral reactions
\texttt{IN} & $ {\rm C}^+ + {\rm CH} \lra {\rm C}_2^+ + {\rm H} $ &   3.8 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm NH} \lra {\rm CN}^+ + {\rm H} $ &   7.8 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm O}_2 \lra {\rm CO}^+ + {\rm O} $ &  3.42 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm O}_2 \lra {\rm CO} + {\rm O}^+ $ &  4.54 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm OH} \lra {\rm CO}^+ + {\rm H} $ &   7.7 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SO} \lra {\rm CS}^+ + {\rm O} $ &   2.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SO} \lra {\rm S}^+ + {\rm CO} $ &   2.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SO} \lra {\rm S} + {\rm CO}^+ $ &   2.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SiC} \lra {\rm Si}^+ + {\rm C}_2 $ &   2.5 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SiH} \lra {\rm SiC}^+ + {\rm H} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SiN} \lra {\rm SiC}^+ + {\rm N} $ &     1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SiO} \lra {\rm Si}^+ + {\rm CO} $ &   5.4 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^+ + {\rm SiS} \lra {\rm SiC}^+ + {\rm S} $ &   2.3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}^- + {\rm O}_2 \lra {\rm CO} + {\rm O}^- $ &     4 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}_2^+ + {\rm O}_2 \lra {\rm CO}^+ + {\rm CO} $ &     8 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}_2^+ + {\rm S} \lra {\rm CS}^+ + {\rm C} $ &   5.8 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}_2 + {\rm O}_2^+ \lra {\rm CO}^+ + {\rm CO} $ &   4.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}_2 + {\rm S}^+ \lra {\rm CS}^+ + {\rm C} $ &   8.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C}_2 + {\rm SiO}^+ \lra {\rm SiC}^+ + {\rm CO} $ &   7.6 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm CH}^+ \lra {\rm C}_2^+ + {\rm H} $ &   1.2 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm NH}^+ \lra {\rm N} + {\rm CH}^+ $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm O}_2^+ \lra {\rm CO}^+ + {\rm O} $ &   5.2 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm OH}^+ \lra {\rm O} + {\rm CH}^+ $ &   1.2 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm SiH}^+ \lra {\rm SiC}^+ + {\rm H} $ &     2 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm C} + {\rm SiO}^+ \lra {\rm Si}^+ + {\rm CO} $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm CH} \lra {\rm C}_2^+ + {\rm H}_2 $ &   7.4 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm N} \lra {\rm CN}^+ + {\rm H} $ &   1.9 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm NH} \lra {\rm CN}^+ + {\rm H}_2 $ &   7.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm O}_2 \lra {\rm CO}^+ + {\rm OH} $ &     1 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm O} \lra {\rm CO}^+ + {\rm H} $ &   3.5 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm OH} \lra {\rm CO}^+ + {\rm H}_2 $ &   7.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH}^+ + {\rm S} \lra {\rm CS}^+ + {\rm H} $ &   4.7 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH} + {\rm N}^+ \lra {\rm CN}^+ + {\rm H} $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH} + {\rm O}^+ \lra {\rm CO}^+ + {\rm H} $ &   3.5 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH} + {\rm S}^+ \lra {\rm CS}^+ + {\rm H} $ &   6.2 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CH} + {\rm Si}^+ \lra {\rm SiC}^+ + {\rm H} $ &   6.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm CN}^+ + {\rm O}_2 \lra {\rm NO}^+ + {\rm CO} $ &   8.6 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}^+ + {\rm SiH} \lra {\rm Si}^+ + {\rm H}_2 $ &   1.7 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}_2^+ + {\rm C} \lra {\rm CH}^+ + {\rm H} $ &   2.4 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}_2^+ + {\rm He} \lra {\rm HeH}^+ + {\rm H} $ &   1.3 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}_2^+ + {\rm N} \lra {\rm NH}^+ + {\rm H} $ &   1.9 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}_2^+ + {\rm O} \lra {\rm OH}^+ + {\rm H} $ &   1.5 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H}_2 + {\rm C}^+ \lra {\rm CH}^+ + {\rm H} $ &     1 (-10) & 0 & 4640 & UM12 & \\
\texttt{IN} & $ {\rm H}_2 + {\rm He}^+ \lra {\rm He} + {\rm H}^+ + {\rm H} $ &   3.7 (-14) & 0 & 35 & UM12 & \\
\texttt{IN} & $ {\rm H}_2 + {\rm N}^+ \lra {\rm NH}^+ + {\rm H} $ &     1 (-9) & 0 & 85 & UM12 & \\
\texttt{IN} & $ {\rm H}_2 + {\rm O}^+ \lra {\rm OH}^+ + {\rm H} $ &   1.7 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H} + {\rm CH}^+ \lra {\rm C}^+ + {\rm H}_2 $ &  9.06 (-10) & -0.37 & 29.1 & UM12 & \\
\texttt{IN} & $ {\rm H} + {\rm HeH}^+ \lra {\rm He} + {\rm H}_2^+ $ &   9.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm H} + {\rm SiH}^+ \lra {\rm Si}^+ + {\rm H}_2 $ &   1.9 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm C}_2 \lra {\rm C}^+ + {\rm C} + {\rm He} $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CH} \lra {\rm C}^+ + {\rm He} + {\rm H} $ &   1.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CN} \lra {\rm N}^+ + {\rm C} + {\rm He} $ &   8.8 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CN} \lra {\rm N} + {\rm C}^+ + {\rm He} $ &   8.8 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CO} \lra {\rm O} + {\rm C}^+ + {\rm He} $ &   1.6 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CS} \lra {\rm S}^+ + {\rm C} + {\rm He} $ &   1.3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm CS} \lra {\rm S} + {\rm C}^+ + {\rm He} $ &   1.3 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm N}_2 \lra {\rm N}^+ + {\rm N} + {\rm He} $ &   9.6 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm NH} \lra {\rm N}^+ + {\rm He} + {\rm H} $ &   1.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm NO} \lra {\rm O}^+ + {\rm N} + {\rm He} $ &     2 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm NO} \lra {\rm O} + {\rm N}^+ + {\rm He} $ &   1.4 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm O}_2 \lra {\rm O}^+ + {\rm O} + {\rm He} $ &   1.1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm OH} \lra {\rm O}^+ + {\rm He} + {\rm H} $ &   1.1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm S}_2 \lra {\rm S}^+ + {\rm S} + {\rm He} $ &     2 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SO} \lra {\rm S}^+ + {\rm O} + {\rm He} $ &   8.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SO} \lra {\rm S} + {\rm O}^+ + {\rm He} $ &   8.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiC} \lra {\rm Si}^+ + {\rm C} + {\rm He} $ &     2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiC} \lra {\rm Si} + {\rm C}^+ + {\rm He} $ &     2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiH} \lra {\rm Si}^+ + {\rm He} + {\rm H} $ &   1.8 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiN} \lra {\rm Si}^+ + {\rm N} + {\rm He} $ &     2 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiO} \lra {\rm Si}^+ + {\rm O} + {\rm He} $ &   8.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiO} \lra {\rm Si} + {\rm O}^+ + {\rm He} $ &   8.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiS} \lra {\rm S}^+ + {\rm Si} + {\rm He} $ &   3.8 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm SiS} \lra {\rm S} + {\rm Si}^+ + {\rm He} $ &   3.8 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N}^+ + {\rm CO} \lra {\rm NO}^+ + {\rm C} $ &  1.45 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N}^+ + {\rm NH} \lra {\rm N}_2^+ + {\rm H} $ &   3.7 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N}^+ + {\rm NO} \lra {\rm N}_2^+ + {\rm O} $ &   7.9 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N}^+ + {\rm O}_2 \lra {\rm NO}^+ + {\rm O} $ &  2.63 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N}^+ + {\rm O}_2 \lra {\rm NO} + {\rm O}^+ $ &  3.66 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm C}_2^+ \lra {\rm CN} + {\rm C}^+ $ &     4 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm CN}^+ \lra {\rm N}_2^+ + {\rm C} $ &   6.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm NH}^+ \lra {\rm N}_2^+ + {\rm H} $ &   1.3 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm O}_2^+ \lra {\rm NO}^+ + {\rm O} $ &   1.8 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm OH}^+ \lra {\rm NO}^+ + {\rm H} $ &   8.9 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm SiC}^+ \lra {\rm Si}^+ + {\rm CN} $ &   7.7 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm SiH}^+ \lra {\rm SiN}^+ + {\rm H} $ &     2 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm SiO}^+ \lra {\rm NO}^+ + {\rm Si} $ &     9 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm N} + {\rm SiO}^+ \lra {\rm NO} + {\rm Si}^+ $ &   2.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm NH}^+ + {\rm O}_2 \lra {\rm NO}^+ + {\rm OH} $ &  2.05 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm NH}^+ + {\rm O} \lra {\rm OH}^+ + {\rm N} $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm NH} + {\rm O}^+ \lra {\rm NO}^+ + {\rm H} $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm NH} + {\rm Si}^+ \lra {\rm SiN}^+ + {\rm H} $ &     1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}^+ + {\rm C}_2 \lra {\rm CO}^+ + {\rm C} $ &   4.8 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}^+ + {\rm CN} \lra {\rm NO}^+ + {\rm C} $ &     1 (-9) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}^+ + {\rm N}_2 \lra {\rm NO}^+ + {\rm N} $ &  2.42 (-12) & -0.21 & -44 & UM12 & \\
\texttt{IN} & $ {\rm O}^+ + {\rm OH} \lra {\rm O}_2^+ + {\rm H} $ &   3.6 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}_2^+ + {\rm S} \lra {\rm SO}^+ + {\rm O} $ &   5.4 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}_2 + {\rm S}^+ \lra {\rm SO}^+ + {\rm O} $ &   1.5 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}_2 + {\rm SiS}^+ \lra {\rm SO}^+ + {\rm SiO} $ &  6.23 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O}_2 + {\rm SiS}^+ \lra {\rm SiO}^+ + {\rm SO} $ &  2.67 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm C}_2^+ \lra {\rm CO}^+ + {\rm C} $ &   3.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm CS}^+ \lra {\rm S} + {\rm CO}^+ $ &     6 (-11) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm N}_2^+ \lra {\rm NO}^+ + {\rm N} $ &   1.3 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm OH}^+ \lra {\rm O}_2^+ + {\rm H} $ &   7.1 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm SiC}^+ \lra {\rm SiO}^+ + {\rm C} $ &     6 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm SiH}^+ \lra {\rm SiO}^+ + {\rm H} $ &     4 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm SiN}^+ \lra {\rm SiO}^+ + {\rm N} $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm O} + {\rm SiO}^+ \lra {\rm O}_2 + {\rm Si}^+ $ &     2 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm OH}^+ + {\rm S} \lra {\rm SO}^+ + {\rm H} $ &   4.3 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm OH}^+ + {\rm Si} \lra {\rm SiH}^+ + {\rm O} $ &   1.9 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm OH} + {\rm S}^+ \lra {\rm SO}^+ + {\rm H} $ &   6.1 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm OH} + {\rm Si}^+ \lra {\rm SiO}^+ + {\rm H} $ &   6.3 (-10) & -0.5 & 0 & UM12 & \\
\texttt{IN} & $ {\rm S} + {\rm SiO}^+ \lra {\rm SO} + {\rm Si}^+ $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm SiH} + {\rm S}^+ \lra {\rm SiS}^+ + {\rm H} $ &   4.2 (-10) & 0 & 0 & UM12 & \\
\texttt{IN} & $ {\rm He}^+ + {\rm OH} \lra {\rm O} + {\rm H}^+ + {\rm He} $ &   1.1 (-9) & 0 & 0 & CD09; UM06 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm C}_2 \lra {\rm C}^+ + {\rm C} + {\rm Ne} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm C}_2 \lra {\rm C}^+ + {\rm C} + {\rm Ar} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm CN} \lra {\rm N}^+ + {\rm C} + {\rm Ne} $ &   8.8 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm CN} \lra {\rm N}^+ + {\rm C} + {\rm Ar} $ &   8.8 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm CN} \lra {\rm N} + {\rm C}^+ + {\rm Ne} $ &   8.8 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm CN} \lra {\rm N} + {\rm C}^+ + {\rm Ar} $ &   8.8 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm CO} \lra {\rm O} + {\rm C}^+ + {\rm Ne} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm CO} \lra {\rm O} + {\rm C}^+ + {\rm Ar} $ &   1.6 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm CS} \lra {\rm S}^+ + {\rm C} + {\rm Ne} $ &   1.3 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm CS} \lra {\rm S}^+ + {\rm C} + {\rm Ar} $ &   1.3 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm CS} \lra {\rm S} + {\rm C}^+ + {\rm Ne} $ &   1.3 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm CS} \lra {\rm S} + {\rm C}^+ + {\rm Ar} $ &   1.3 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm N}_2 \lra {\rm N}^+ + {\rm N} + {\rm Ne} $ &   9.6 (-10) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm N}_2 \lra {\rm N}^+ + {\rm N} + {\rm Ar} $ &   9.6 (-10) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm NO} \lra {\rm O}^+ + {\rm N} + {\rm Ne} $ &     2 (-10) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm NO} \lra {\rm O}^+ + {\rm N} + {\rm Ar} $ &     2 (-10) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm NO} \lra {\rm O} + {\rm N}^+ + {\rm Ne} $ &   1.4 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm NO} \lra {\rm O} + {\rm N}^+ + {\rm Ar} $ &   1.4 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm O}_2 \lra {\rm O}^+ + {\rm O} + {\rm Ne} $ &   1.1 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm O}_2 \lra {\rm O}^+ + {\rm O} + {\rm Ar} $ &   1.1 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm S}_2 \lra {\rm S}^+ + {\rm S} + {\rm Ne} $ &     2 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm S}_2 \lra {\rm S}^+ + {\rm S} + {\rm Ar} $ &     2 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SO} \lra {\rm S}^+ + {\rm O} + {\rm Ne} $ &   8.3 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SO} \lra {\rm S}^+ + {\rm O} + {\rm Ar} $ &   8.3 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SO} \lra {\rm S} + {\rm O}^+ + {\rm Ne} $ &   8.3 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SO} \lra {\rm S} + {\rm O}^+ + {\rm Ar} $ &   8.3 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiC} \lra {\rm Si}^+ + {\rm C} + {\rm Ne} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiC} \lra {\rm Si}^+ + {\rm C} + {\rm Ar} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiC} \lra {\rm Si} + {\rm C}^+ + {\rm Ne} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiC} \lra {\rm Si} + {\rm C}^+ + {\rm Ar} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiN} \lra {\rm Si}^+ + {\rm N} + {\rm Ne} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiN} \lra {\rm Si}^+ + {\rm N} + {\rm Ar} $ &     2 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiO} \lra {\rm Si}^+ + {\rm O} + {\rm Ne} $ &   8.6 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiO} \lra {\rm Si}^+ + {\rm O} + {\rm Ar} $ &   8.6 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiO} \lra {\rm Si} + {\rm O}^+ + {\rm Ne} $ &   8.6 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiO} \lra {\rm Si} + {\rm O}^+ + {\rm Ar} $ &   8.6 (-10) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiS} \lra {\rm S}^+ + {\rm Si} + {\rm Ne} $ &   3.8 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiS} \lra {\rm S}^+ + {\rm Si} + {\rm Ar} $ &   3.8 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ne}^+ + {\rm SiS} \lra {\rm S} + {\rm Si}^+ + {\rm Ne} $ &   3.8 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Ar}^+ + {\rm SiS} \lra {\rm S} + {\rm Si}^+ + {\rm Ar} $ &   3.8 (-9) & -0.5 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Fe}_2 + {\rm He}^+ \lra {\rm Fe} + {\rm Fe}^+ + {\rm He} $ &  2.54 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Fe}_2 + {\rm Ne}^+ \lra {\rm Fe} + {\rm Fe}^+ + {\rm Ne} $ &  2.54 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Fe}_2 + {\rm Ar}^+ \lra {\rm Fe} + {\rm Fe}^+ + {\rm Ar} $ &  2.54 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Si}_2 + {\rm He}^+ \lra {\rm Si} + {\rm Si}^+ + {\rm He} $ &  2.54 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Si}_2 + {\rm Ne}^+ \lra {\rm Si} + {\rm Si}^+ + {\rm Ne} $ &  2.54 (-9) & 0 & 0 & SL18 & \\
\texttt{IN} & $ {\rm Si}_2 + {\rm Ar}^+ \lra {\rm Si} + {\rm Si}^+ + {\rm Ar} $ &  2.54 (-9) & 0 & 0 & SL18 & \\ \hline

\hs{-0.2}
% Mutual-neutralisation reactions
\texttt{MN} & $ {\rm C}^- + {\rm C}^+ \lra {\rm C} + {\rm C} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm Fe}^+ \lra {\rm C} + {\rm Fe} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm H}^+ \lra {\rm C} + {\rm H} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm He}^+ \lra {\rm C} + {\rm He} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm Mg}^+ \lra {\rm C} + {\rm Mg} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm N}^+ \lra {\rm C} + {\rm N} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm NO}^+ \lra {\rm C} + {\rm NO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm O}^+ \lra {\rm C} + {\rm O} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm S}^+ \lra {\rm C} + {\rm S} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm SO}^+ \lra {\rm C} + {\rm SO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm Si}^+ \lra {\rm C} + {\rm Si} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm SiO}^+ \lra {\rm C} + {\rm SiO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm C}^- + {\rm SiS}^+ \lra {\rm C} + {\rm SiS} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm C}^+ \lra {\rm C} + {\rm H} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm Fe}^+ \lra {\rm H} + {\rm Fe} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm H}^+ \lra {\rm H} + {\rm H} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm H}_2^+ \lra {\rm H}_2 + {\rm H} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm He}^+ \lra {\rm H} + {\rm He} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm Mg}^+ \lra {\rm H} + {\rm Mg} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm N}^+ \lra {\rm H} + {\rm N} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm NO}^+ \lra {\rm H} + {\rm NO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm O}^+ \lra {\rm H} + {\rm O} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm S}^+ \lra {\rm H} + {\rm S} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm SO}^+ \lra {\rm H} + {\rm SO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm Si}^+ \lra {\rm H} + {\rm Si} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm SiO}^+ \lra {\rm H} + {\rm SiO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm H}^- + {\rm SiS}^+ \lra {\rm H} + {\rm SiS} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm C}^+ \lra {\rm C} + {\rm O} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm Fe}^+ \lra {\rm O} + {\rm Fe} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm H}^+ \lra {\rm O} + {\rm H} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm He}^+ \lra {\rm O} + {\rm He} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm Mg}^+ \lra {\rm O} + {\rm Mg} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm N}^+ \lra {\rm O} + {\rm N} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm NO}^+ \lra {\rm O} + {\rm NO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm O}^+ \lra {\rm O} + {\rm O} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm S}^+ \lra {\rm O} + {\rm S} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm SO}^+ \lra {\rm O} + {\rm SO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm Si}^+ \lra {\rm O} + {\rm Si} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm SiO}^+ \lra {\rm O} + {\rm SiO} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\
\texttt{MN} & $ {\rm O}^- + {\rm SiS}^+ \lra {\rm O} + {\rm SiS} $ &  7.51 (-8) & -0.5 & 0 & UM12 & \\ \hline

\hs{-0.2}
% Neutral-neutral reactions
\texttt{NN} & $ {\rm C}_2 + {\rm O}_2 \lra {\rm CO} + {\rm CO} $ &   1.5 (-11) & 0 & 4300 & UM12 & \\
\texttt{NN} & $ {\rm C}_2 + {\rm S} \lra {\rm CS} + {\rm C} $ &     1 (-10) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm CH} \lra {\rm C}_2 + {\rm H} $ &  6.59 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm CN} \lra {\rm C}_2 + {\rm N} $ &  4.98 (-10) & 0 & 18116 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm CO} \lra {\rm C}_2 + {\rm O} $ &  2.94 (-11) & 0.5 & 58025 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm CS} \lra {\rm S} + {\rm C}_2 $ &  1.44 (-11) & 0.5 & 20435 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm N}_2 \lra {\rm CN} + {\rm N} $ &  8.69 (-11) & 0 & 22600 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm NH} \lra {\rm CN} + {\rm H} $ &   1.2 (-10) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm NH} \lra {\rm N} + {\rm CH} $ &  1.73 (-11) & 0.5 & 4000 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm NO} \lra {\rm CN} + {\rm O} $ &     6 (-11) & -0.16 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm NO} \lra {\rm CO} + {\rm N} $ &     9 (-11) & -0.16 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm O}_2 \lra {\rm CO} + {\rm O} $ &  5.56 (-11) & 0.41 & -26.9 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm OH} \lra {\rm CO} + {\rm H} $ &     1 (-10) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm OH} \lra {\rm O} + {\rm CH} $ &  2.25 (-11) & 0.5 & 14800 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm S}_2 \lra {\rm CS} + {\rm S} $ &     7 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm SO} \lra {\rm CS} + {\rm O} $ &   3.5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm SO} \lra {\rm S} + {\rm CO} $ &   3.5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm C} + {\rm SiH} \lra {\rm SiC} + {\rm H} $ &  6.59 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm CH} + {\rm N} \lra {\rm CN} + {\rm H} $ &  1.66 (-10) & -0.09 & 0 & UM12 & \\
\texttt{NN} & $ {\rm CH} + {\rm N} \lra {\rm NH} + {\rm C} $ &  3.03 (-11) & 0.65 & 1207 & UM12 & \\
\texttt{NN} & $ {\rm CH} + {\rm O}_2 \lra {\rm CO} + {\rm O} + {\rm H} $ &  1.14 (-11) & -0.48 & 0 & UM12 & $T \leq$ 300 K \\
 & &  1.14 (-11) & 0 & 0 & & $T >$ 300 K \\
\texttt{NN} & $ {\rm CH} + {\rm O}_2 \lra {\rm CO} + {\rm OH} $ &   7.6 (-12) & -0.48 & 0 & UM12 & $T \leq$ 300 K \\
 & &   7.6 (-12) & 0 & 0 & & $T >$ 300 K \\
\texttt{NN} & $ {\rm CH} + {\rm O} \lra {\rm CO} + {\rm H} $ &  6.02 (-11) & 0.1 & -4.5 & UM12 & \\
\texttt{NN} & $ {\rm CH} + {\rm O} \lra {\rm OH} + {\rm C} $ &  2.52 (-11) & 0 & 2381 & UM12 & \\
\texttt{NN} & $ {\rm CH} + {\rm S} \lra {\rm CS} + {\rm H} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm CN} + {\rm CN} \lra {\rm N}_2 + {\rm C}_2 $ &  2.66 (-9) & 0 & 21638 & UM12 & \\
\texttt{NN} & $ {\rm CN} + {\rm NO} \lra {\rm N}_2 + {\rm CO} $ &   1.6 (-13) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm CN} + {\rm O}_2 \lra {\rm NO} + {\rm CO} $ &  5.12 (-12) & -0.49 & -5.2 & UM12 & \\
\texttt{NN} & $ {\rm H}_2 + {\rm C} \lra {\rm CH} + {\rm H} $ &  6.64 (-10) & 0 & 11700 & UM12 & \\
\texttt{NN} & $ {\rm H}_2 + {\rm N} \lra {\rm NH} + {\rm H} $ &  1.69 (-9) & 0 & 18095 & UM12 & \\
\texttt{NN} & $ {\rm H}_2 + {\rm O}_2 \lra {\rm OH} + {\rm OH} $ &  3.16 (-10) & 0 & 21890 & UM12 & \\
\texttt{NN} & $ {\rm H}_2 + {\rm O} \lra {\rm OH} + {\rm H} $ &  3.14 (-13) & 2.7 & 3150 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm C}_2 \lra {\rm CH} + {\rm C} $ &  4.67 (-10) & 0.5 & 30450 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm CH} \lra {\rm C} + {\rm H}_2 $ &  1.31 (-10) & 0 & 80 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm CO} \lra {\rm OH} + {\rm C} $ &   1.1 (-10) & 0.5 & 77700 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm NH} \lra {\rm N} + {\rm H}_2 $ &  1.73 (-11) & 0.5 & 2400 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm NO} \lra {\rm O} + {\rm NH} $ &  9.29 (-10) & -0.1 & 35220 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm NO} \lra {\rm OH} + {\rm N} $ &   3.6 (-10) & 0 & 24910 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm O}_2 \lra {\rm OH} + {\rm O} $ &  2.61 (-10) & 0 & 8156 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm OH} \lra {\rm O} + {\rm H}_2 $ &  6.99 (-14) & 2.8 & 1950 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm SO} \lra {\rm S} + {\rm OH} $ &   5.9 (-10) & -0.31 & 11100 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm C}_2 \lra {\rm CN} + {\rm C} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm CN} \lra {\rm N}_2 + {\rm C} $ &     1 (-10) & 0.18 & 0 & UM12 & $T <$ 300 K \\
 & &     1 (-10) & 0.4 & 0 & & $T \geq$ 300 K \\
\texttt{NN} & $ {\rm N} + {\rm CS} \lra {\rm S} + {\rm CN} $ &   3.8 (-11) & 0.5 & 1160 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm NH} \lra {\rm N}_2 + {\rm H} $ &  4.98 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm NO} \lra {\rm N}_2 + {\rm O} $ &  3.38 (-11) & -0.17 & -2.8 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm O}_2 \lra {\rm NO} + {\rm O} $ &  2.26 (-12) & 0.86 & 3134 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm OH} \lra {\rm NO} + {\rm H} $ &  6.05 (-11) & -0.23 & 14.9 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm OH} \lra {\rm O} + {\rm NH} $ &  1.88 (-11) & 0.1 & 10700 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm SO} \lra {\rm S} + {\rm NO} $ &  1.73 (-11) & 0.5 & 750 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm SiC} \lra {\rm Si} + {\rm CN} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm SiC} \lra {\rm SiN} + {\rm C} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm N} + {\rm SiH} \lra {\rm SiN} + {\rm H} $ &  1.66 (-10) & -0.09 & 0 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm NH} \lra {\rm N}_2 + {\rm H}_2 $ &   1.7 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm NH} \lra {\rm N}_2 + {\rm H} + {\rm H} $ &  1.16 (-9) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm NO} \lra {\rm N}_2 + {\rm O} + {\rm H} $ &   7.4 (-10) & 0 & 10540 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm NO} \lra {\rm N}_2 + {\rm OH} $ &  1.33 (-11) & -0.78 & 40 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm O}_2 \lra {\rm NO} + {\rm OH} $ &  2.54 (-14) & 1.18 & 312 & UM12 & \\
\texttt{NN} & $ {\rm NH} + {\rm O} \lra {\rm NO} + {\rm H} $ &   6.6 (-11) & 0 & 0 & UM12 & $T <$ 300 K \\
 & &   1.8 (-10) & 0 & 300 & & $T \geq$ 300 K \\
\texttt{NN} & $ {\rm NH} + {\rm O} \lra {\rm OH} + {\rm N} $ &  1.16 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm NO} + {\rm NO} \lra {\rm O}_2 + {\rm N}_2 $ &  2.51 (-11) & 0 & 30653 & UM12 & \\
\texttt{NN} & $ {\rm NO} + {\rm S} \lra {\rm SO} + {\rm N} $ &  1.75 (-10) & 0 & 20200 & UM12 & \\
\texttt{NN} & $ {\rm O}_2 + {\rm S} \lra {\rm SO} + {\rm O} $ &  1.76 (-12) & 0.81 & -30.8 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm C}_2 \lra {\rm CO} + {\rm C} $ &     2 (-10) & -0.12 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm CN} \lra {\rm CO} + {\rm N} $ &  2.54 (-11) & 0 & 0 & UM12 & $T \leq$ 294 K \\
 & &     5 (-11) & 0 & 200 & & $T >$ 294 K \\
\texttt{NN} & $ {\rm O} + {\rm CN} \lra {\rm NO} + {\rm C} $ &  5.37 (-11) & 0 & 13800 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm CS} \lra {\rm S} + {\rm CO} $ &  2.48 (-10) & -0.65 & 783 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm CS} \lra {\rm SO} + {\rm C} $ &  4.68 (-11) & 0.5 & 28940 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm N}_2 \lra {\rm NO} + {\rm N} $ &  2.51 (-10) & 0 & 38602 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm NO} \lra {\rm O}_2 + {\rm N} $ &  1.18 (-11) & 0 & 20413 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm OH} \lra {\rm O}_2 + {\rm H} $ &  3.69 (-11) & -0.27 & 12.9 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm S}_2 \lra {\rm SO} + {\rm S} $ &   1.7 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SO} \lra {\rm S} + {\rm O}_2 $ &   6.6 (-13) & 0 & 2760 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SiC} \lra {\rm Si} + {\rm CO} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SiC} \lra {\rm SiO} + {\rm C} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SiH} \lra {\rm SiO} + {\rm H} $ &     1 (-10) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SiN} \lra {\rm NO} + {\rm Si} $ &     5 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm O} + {\rm SiN} \lra {\rm SiO} + {\rm N} $ &  5.75 (-11) & 0.1 & 200 & UM12 & \\
\texttt{NN} & $ {\rm OH} + {\rm S} \lra {\rm SO} + {\rm H} $ &   6.6 (-11) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm OH} + {\rm Si} \lra {\rm SiO} + {\rm H} $ &     1 (-10) & 0 & 0 & UM12 & \\
\texttt{NN} & $ {\rm S} + {\rm SO} \lra {\rm S}_2 + {\rm O} $ &  1.73 (-11) & 0.5 & 11500 & UM12 & \\
\texttt{NN} & $ {\rm Si} + {\rm CO} \lra {\rm SiO} + {\rm C} $ &   1.3 (-9) & 0 & 34513 & UM12 & \\
\texttt{NN} & $ {\rm Si} + {\rm NO} \lra {\rm SiO} + {\rm N} $ &     9 (-11) & -0.96 & 28 & UM12 & \\
\texttt{NN} & $ {\rm Si} + {\rm O}_2 \lra {\rm SiO} + {\rm O} $ &  1.72 (-10) & -0.53 & 17 & UM12 & \\
\texttt{NN} & $ {\rm H} + {\rm CS} \lra {\rm CH} + {\rm S} $ &   1.2 (-11) & 0.6 & 5880 & CD09; UM06 & \\
\texttt{NN} & $ {\rm H} + {\rm SiH} \lra {\rm Si} + {\rm H}_2 $ &     2 (-11) & 0 & 0 & CD09; \cite{1998...330..676W} & \\
\texttt{NN} & $ {\rm H} + {\rm SiO} \lra {\rm SiH} + {\rm O} $ &     1 (-16) & 0 & 0 & CD09 & \\
\texttt{NN} & $ {\rm H} + {\rm SiO} \lra {\rm Si} + {\rm OH} $ &     1 (-16) & 0 & 0 & CD09 & \\
\texttt{NN} & $ {\rm H} + {\rm SiS} \lra {\rm SiH} + {\rm S} $ &     1 (-16) & 0 & 0 & CD09 & \\
\texttt{NN} & $ {\rm Si} + {\rm H}_2 \lra {\rm SiH} + {\rm H} $ &  6.64 (-10) & 0 & 11699 & CD09 & \\
\texttt{NN} & $ {\rm OH} + {\rm OH} \lra {\rm H}_2 + {\rm O}_2 $ &  1.65 (-12) & 1.1 & 6013.2 & CD09; UM06 & \\
\texttt{NN} & $ {\rm OH} + {\rm CO} \lra {\rm CH} + {\rm O}_2 $ &     1 (-16) & 0 & 0 & CD09 & \\
\texttt{NN} & $ {\rm O} + {\rm CO} \lra {\rm O}_2 + {\rm C} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm O} + {\rm SiO} \lra {\rm O}_2 + {\rm Si} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm C} + {\rm SiO} \lra {\rm CO} + {\rm Si} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm Si} + {\rm S}_2 \lra {\rm SiS} + {\rm S} $ &     7 (-11) & 0 & 0 & SL18 & \\
\texttt{NN} & $ {\rm N} + {\rm CO} \lra {\rm CN} + {\rm O} $ &  3.84 (-9) & 0 & 35961.2 & SL18; NIST & \\
\texttt{NN} & $ {\rm N} + {\rm CO} \lra {\rm NO} + {\rm C} $ &  3.84 (-9) & 0 & 35961.2 & SL18 & \\
\texttt{NN} & $ {\rm S} + {\rm CO} \lra {\rm SO} + {\rm C} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm S} + {\rm CO} \lra {\rm CS} + {\rm O} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm S} + {\rm CS} \lra {\rm S}_2 + {\rm C} $ &  1.73 (-11) & 0.5 & 11500 & SL18 & \\
\texttt{NN} & $ {\rm S} + {\rm CN} \lra {\rm CS} + {\rm N} $ &  2.54 (-11) & 0 & 0 & SL18 & \\
\texttt{NN} & $ {\rm S} + {\rm SiS} \lra {\rm S}_2 + {\rm Si} $ &  5.75 (-11) & 0.1 & 200 & SL18 & \\
\texttt{NN} & $ {\rm N} + {\rm SiO} \lra {\rm SiN} + {\rm O} $ &  3.84 (-9) & 0 & 35961.2 & SL18 & \\
\texttt{NN} & $ {\rm N} + {\rm SiO} \lra {\rm NO} + {\rm Si} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm N} + {\rm SiS} \lra {\rm SiN} + {\rm S} $ &   3.8 (-11) & 0.5 & 1160 & SL18 & \\
\texttt{NN} & $ {\rm O}_2 + {\rm N}_2 \lra {\rm NO} + {\rm NO} $ &     1 (-16) & 0 & 0 & SL18; CD10 & \\
\texttt{NN} & $ {\rm Fe}_2 + {\rm O} \lra {\rm Fe} + {\rm FeO} $ &  1.59 (-11) & 0 & 1130 & SL18 & \\
\texttt{NN} & $ {\rm Si}_2 + {\rm O} \lra {\rm Si} + {\rm SiO} $ &  1.59 (-11) & 0 & 1130 & SL18 & \\
\texttt{NN} & $ {\rm Fe} + {\rm O}_2 \lra {\rm FeO} + {\rm O} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm FeO} + {\rm O} \lra {\rm Fe} + {\rm O}_2 $ &     1 (-16) & 0 & 0 & SL18 & \\
\texttt{NN} & $ {\rm Fe} + {\rm SO} \lra {\rm FeS} + {\rm O} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm Fe} + {\rm S}_2 \lra {\rm FeS} + {\rm S} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm FeS} + {\rm S} \lra {\rm Fe} + {\rm S}_2 $ &  1.06 (-10) & 0.5 & 0 & SL18 & \\
\texttt{NN} & $ {\rm Mg} + {\rm O}_2 \lra {\rm MgO} + {\rm O} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm MgO} + {\rm O} \lra {\rm Mg} + {\rm O}_2 $ &     1 (-16) & 0 & 0 & SL18 & \\
\texttt{NN} & $ {\rm Mg} + {\rm SO} \lra {\rm MgS} + {\rm O} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm Mg} + {\rm S}_2 \lra {\rm MgS} + {\rm S} $ &  1.72 (-10) & -0.53 & 17 & SL18 & \\
\texttt{NN} & $ {\rm MgS} + {\rm S} \lra {\rm Mg} + {\rm S}_2 $ &  1.06 (-10) & 0.5 & 0 & SL18 & \\
\texttt{NN} & $ {\rm Si} + {\rm CO} \lra {\rm SiC} + {\rm O} $ &  2.94 (-11) & 0.5 & 58025 & SL18 & \\
\texttt{NN} & $ {\rm SiO} + {\rm C} \lra {\rm SiC} + {\rm O} $ &  2.94 (-11) & 0.5 & 58025 & SL18 & \\
\texttt{NN} & $ {\rm C}_2 + {\rm Si} \lra {\rm SiC} + {\rm C} $ &     2 (-10) & -0.12 & 0 & SL18 & \\ \hline

\hs{-0.2}
% Associative electron detachment reactions
\texttt{AD} & $ {\rm C}^- + {\rm C} \lra {\rm C}_2 + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm C}^- + {\rm N} \lra {\rm CN} + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm C}^- + {\rm O} \lra {\rm CO} + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm C} + {\rm O}^- \lra {\rm CO} + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm H}^- + {\rm C} \lra {\rm CH} + {\rm e}^- $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm H}^- + {\rm H} \lra {\rm H}_2 + {\rm e}^- $ &  4.82 (-9) & 0.02 & 4.3 & UM12 & $T \leq$ 100 K \\
 & &  4.32 (-9) & -0.39 & 39.4 & & $T >$ 100 K \\
\texttt{AD} & $ {\rm H}^- + {\rm N} \lra {\rm NH} + {\rm e}^- $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm H}^- + {\rm O} \lra {\rm OH} + {\rm e}^- $ &     1 (-9) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm H} + {\rm C}^- \lra {\rm CH} + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm H} + {\rm O}^- \lra {\rm OH} + {\rm e}^- $ &     5 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm N} + {\rm O}^- \lra {\rm NO} + {\rm e}^- $ &   2.2 (-10) & 0 & 0 & UM12 & \\
\texttt{AD} & $ {\rm O}^- + {\rm O} \lra {\rm O}_2 + {\rm e}^- $ &   1.9 (-10) & 0 & 0 & UM12 & \\ \hline

\hs{-0.2}
% Dissociative recombination reactions
\texttt{DR} & $ {\rm C}_2^+ + {\rm e}^- \lra {\rm C} + {\rm C} $ &     3 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm CH}^+ + {\rm e}^- \lra {\rm C} + {\rm H} $ &   1.5 (-7) & -0.42 & 0 & UM12 & \\
\texttt{DR} & $ {\rm CN}^+ + {\rm e}^- \lra {\rm N} + {\rm C} $ &   1.8 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm CO}^+ + {\rm e}^- \lra {\rm O} + {\rm C} $ &     2 (-7) & -0.48 & 0 & UM12 & \\
\texttt{DR} & $ {\rm CS}^+ + {\rm e}^- \lra {\rm S} + {\rm C} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm H}_2^+ + {\rm e}^- \lra {\rm H} + {\rm H} $ &   1.6 (-8) & -0.43 & 0 & UM12 & \\
\texttt{DR} & $ {\rm HeH}^+ + {\rm e}^- \lra {\rm He} + {\rm H} $ &     1 (-8) & -0.6 & 0 & UM12 & \\
\texttt{DR} & $ {\rm N}_2^+ + {\rm e}^- \lra {\rm N} + {\rm N} $ &   1.7 (-7) & -0.3 & 0 & UM12 & \\
\texttt{DR} & $ {\rm NH}^+ + {\rm e}^- \lra {\rm N} + {\rm H} $ &   4.3 (-8) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm NO}^+ + {\rm e}^- \lra {\rm O} + {\rm N} $ &   4.3 (-7) & -0.37 & 0 & UM12 & \\
\texttt{DR} & $ {\rm O}_2^+ + {\rm e}^- \lra {\rm O} + {\rm O} $ &  1.95 (-7) & -0.7 & 0 & UM12 & \\
\texttt{DR} & $ {\rm OH}^+ + {\rm e}^- \lra {\rm O} + {\rm H} $ &  3.75 (-8) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm S}_2^+ + {\rm e}^- \lra {\rm S} + {\rm S} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SO}^+ + {\rm e}^- \lra {\rm S} + {\rm O} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SiC}^+ + {\rm e}^- \lra {\rm Si} + {\rm C} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SiH}^+ + {\rm e}^- \lra {\rm Si} + {\rm H} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SiN}^+ + {\rm e}^- \lra {\rm Si} + {\rm N} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SiO}^+ + {\rm e}^- \lra {\rm Si} + {\rm O} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm SiS}^+ + {\rm e}^- \lra {\rm S} + {\rm Si} $ &     2 (-7) & -0.5 & 0 & UM12 & \\
\texttt{DR} & $ {\rm Fe}_2^+ + {\rm e}^- \lra {\rm Fe} + {\rm Fe} $ &     3 (-7) & -0.5 & 0 & SL18 & \\
\texttt{DR} & $ {\rm Si}_2^+ + {\rm e}^- \lra {\rm Si} + {\rm Si} $ &     3 (-7) & -0.5 & 0 & SL18 & \\ \hline

\hs{-0.2}
% Radiative association reactions
\texttt{RA} & $ {\rm C} + {\rm C} \lra {\rm C}_2 + \gamma $ &  4.36 (-18) & 0.35 & 161.31 & \cite{1997MNRAS.287..287A} & \\
\texttt{RA} & $ {\rm C} + {\rm O} \lra {\rm CO} + \gamma $ &  1.36 (-17) & 0.41 & 340 & \cite{2011MNRAS.414.3547F} & \\
\texttt{RA} & $ {\rm O} + {\rm O} \lra {\rm O}_2 + \gamma $ & 8.346 (-23) & 3.488 & 4624.7 & \cite{1995PhRvA..51.3021B} & \\
\texttt{RA} & $ {\rm C} + {\rm Si} \lra {\rm SiC} + \gamma $ & 2.038 (-17) & -0.01263 & 136.73 & \cite{2009MNRAS.400.1892A} & \\
\texttt{RA} & $ {\rm O} + {\rm Si} \lra {\rm SiO} + \gamma $ & 3.235 (-17) & 0.31 & 0 & \cite{1995ApJ...451..889A} & \\
\texttt{RA} & $ {\rm C} + {\rm S} \lra {\rm CS} + \gamma $ & 1.529 (-18) & 0.22 & 0 & \cite{1995ApJ...451..889A} & \\
\texttt{RA} & $ {\rm O} + {\rm S} \lra {\rm SO} + \gamma $ & 1.114 (-19) & 0.2761 & 1297.9 & \cite{2005ApJ...624.1121A} & \\
\texttt{RA} & $ {\rm Si} + {\rm Si} \lra {\rm Si}_2 + \gamma $ &  2.19 (-18) & 0.045 & 258.79 & \cite{1997MNRAS.287..287A} & \\
\texttt{RA} & $ {\rm Si} + {\rm S} \lra {\rm SiS} + \gamma $ & 4.157 (-16) & -0.108 & 741.54 & \cite{2007MNRAS.380..365A} & \\
\texttt{RA} & $ {\rm S} + {\rm S} \lra {\rm S}_2 + \gamma $ & 1.374 (-19) & 0.3339 & -78.801 & \cite{2005ApJ...624.1121A} & \\
\texttt{RA} & $ {\rm C}^+ + {\rm C} \lra {\rm C}_2^+ + \gamma $ &  4.01 (-18) & 0.17 & 101.5 & UM12 & \\
\texttt{RA} & $ {\rm C}^+ + {\rm N} \lra {\rm CN}^+ + \gamma $ &  1.08 (-18) & 0.07 & 57.5 & UM12 & \\
\texttt{RA} & $ {\rm C}^+ + {\rm O} \lra {\rm CO}^+ + \gamma $ &  3.14 (-18) & -0.15 & 68 & UM12 & \\
\texttt{RA} & $ {\rm C}^+ + {\rm S} \lra {\rm CS}^+ + \gamma $ &  3.07 (-19) & 0.15 & 0 & UM12 & \\
\texttt{RA} & $ {\rm C} + {\rm N} \lra {\rm CN} + \gamma $ &  5.72 (-19) & 0.37 & 51 & UM12 & \\
\texttt{RA} & $ {\rm C} + {\rm O}^+ \lra {\rm CO}^+ + \gamma $ &     5 (-10) & -3.7 & 800 & UM12 & \\
\texttt{RA} & $ {\rm C} + {\rm S}^+ \lra {\rm CS}^+ + \gamma $ &  2.01 (-18) & 0.07 & 301 & UM12 & \\
\texttt{RA} & $ {\rm H}^+ + {\rm H} \lra {\rm H}_2^+ + \gamma $ &  1.15 (-18) & 1.49 & 228 & UM12 & \\
\texttt{RA} & $ {\rm H}^+ + {\rm He} \lra {\rm HeH}^+ + \gamma $ &  5.26 (-20) & -0.51 & 0 & UM12 & \\
\texttt{RA} & $ {\rm H} + {\rm C}^+ \lra {\rm CH}^+ + \gamma $ &   1.7 (-17) & 0 & 0 & UM12 & \\
\texttt{RA} & $ {\rm H} + {\rm C} \lra {\rm CH} + \gamma $ &     1 (-17) & 0 & 0 & UM12 & \\
\texttt{RA} & $ {\rm H} + {\rm O} \lra {\rm OH} + \gamma $ &   9.9 (-19) & -0.38 & 0 & UM12 & \\
\texttt{RA} & $ {\rm H} + {\rm Si}^+ \lra {\rm SiH}^+ + \gamma $ &  1.17 (-17) & -0.14 & 0 & UM12 & \\
\texttt{RA} & $ {\rm N}^+ + {\rm N} \lra {\rm N}_2^+ + \gamma $ &  3.71 (-18) & 0.24 & 26.1 & UM12 & \\
\texttt{RA} & $ {\rm O} + {\rm Si}^+ \lra {\rm SiO}^+ + \gamma $ &  9.22 (-19) & -0.08 & -21.2 & UM12 & \\
\texttt{RA} & $ {\rm Fe} + {\rm Fe} \lra {\rm Fe}_2 + \gamma $ &  2.19 (-18) & 0.045 & 259 & SL18 & \\ \hline

\hs{-0.2}
% Radiative electron attachment reactions
\texttt{REA} & $ {\rm C} + {\rm e}^- \lra {\rm C}^- + \gamma $ &  2.25 (-15) & 0 & 0 & UM12 & \\
\texttt{REA} & $ {\rm H} + {\rm e}^- \lra {\rm H}^- + \gamma $ &  3.37 (-16) & 0.64 & 9.2 & UM12 & \\
\texttt{REA} & $ {\rm O} + {\rm e}^- \lra {\rm O}^- + \gamma $ &   1.5 (-15) & 0 & 0 & UM12 & \\ \hline

\hs{-0.2}
% Radiative recombination reactions
\texttt{RR} & $ {\rm C}^+ + {\rm e}^- \lra {\rm C} + \gamma $ &  2.36 (-12) & -0.29 & -17.6 & UM12 & \\
\texttt{RR} & $ {\rm Fe}^+ + {\rm e}^- \lra {\rm Fe} + \gamma $ &  2.55 (-12) & -0.69 & 0 & UM12 & \\
\texttt{RR} & $ {\rm H}^+ + {\rm e}^- \lra {\rm H} + \gamma $ &   3.5 (-12) & -0.75 & 0 & UM12 & \\
\texttt{RR} & $ {\rm He}^+ + {\rm e}^- \lra {\rm He} + \gamma $ &  5.36 (-12) & -0.5 & 0 & UM12 & \\
\texttt{RR} & $ {\rm Mg}^+ + {\rm e}^- \lra {\rm Mg} + \gamma $ &  2.78 (-12) & -0.68 & 0 & UM12 & \\
\texttt{RR} & $ {\rm N}^+ + {\rm e}^- \lra {\rm N} + \gamma $ &   3.5 (-12) & -0.53 & -3.2 & UM12 & \\
\texttt{RR} & $ {\rm O}^+ + {\rm e}^- \lra {\rm O} + \gamma $ &  3.24 (-12) & -0.66 & 0 & UM12 & \\
\texttt{RR} & $ {\rm S}^+ + {\rm e}^- \lra {\rm S} + \gamma $ &  5.49 (-12) & -0.59 & 0 & UM12 & \\
\texttt{RR} & $ {\rm Si}^+ + {\rm e}^- \lra {\rm Si} + \gamma $ &  4.26 (-12) & -0.62 & 0 & UM12 & \\
\texttt{RR} & $ {\rm Ne}^+ + {\rm e}^- \lra {\rm Ne} + \gamma $ &  3.43 (-12) & -0.652 & 0.735 & SL18 & \\
\texttt{RR} & $ {\rm Ar}^+ + {\rm e}^- \lra {\rm Ar} + \gamma $ &  3.43 (-12) & -0.652 & 0.735 & SL18 & \\ \hline

\hs{-0.2}
% Collisional dissociation reactions
\texttt{CD} & $ {\rm H}_2 + {\rm CH} \lra {\rm C} + {\rm H}_2 + {\rm H} $ &     6 (-9) & 0 & 40200 & UM12 & \\
\texttt{CD} & $ {\rm H}_2 + {\rm H}_2 \lra {\rm H}_2 + {\rm H} + {\rm H} $ &     1 (-8) & 0 & 84100 & UM12 & \\
\texttt{CD} & $ {\rm H}_2 + {\rm O}_2 \lra {\rm O} + {\rm O} + {\rm H}_2 $ &     6 (-9) & 0 & 52300 & UM12 & \\
\texttt{CD} & $ {\rm H}_2 + {\rm OH} \lra {\rm O} + {\rm H}_2 + {\rm H} $ &     6 (-9) & 0 & 50900 & UM12 & \\
\texttt{CD} & $ {\rm H}_2 + {\rm e}^- \lra {\rm H} + {\rm H} + {\rm e}^- $ &  3.22 (-9) & 0.35 & 102000 & UM12 & \\
\texttt{CD} & $ {\rm H} + {\rm CH} \lra {\rm C} + {\rm H} + {\rm H} $ &     6 (-9) & 0 & 40200 & UM12 & \\
\texttt{CD} & $ {\rm H} + {\rm H}_2 \lra {\rm H} + {\rm H} + {\rm H} $ &  4.67 (-7) & -1 & 55000 & UM12 & \\
\texttt{CD} & $ {\rm H} + {\rm O}_2 \lra {\rm O} + {\rm O} + {\rm H} $ &     6 (-9) & 0 & 52300 & UM12 & \\
\texttt{CD} & $ {\rm H} + {\rm OH} \lra {\rm O} + {\rm H} + {\rm H} $ &     6 (-9) & 0 & 50900 & UM12 & 

\enddata
\tnt{a}{Code for a reaction type listed in Table~\ref{table:types}.}
\tnt{b}{Coefficients for the Arrhenius form in Equation~(\ref{eq:arrhenius}).}
\end{deluxetable*}
